Asymptotic invariants of symbolic powers of binomial edge ideals

To a graph $G$ one associates the binomial edge ideal $J_G$ generated by a collection of binomials corresponding to the edges of $G$. In this paper, we study the asymptotic behavior of symbolic powers of $J_G$, its lexicographic initial ideal $\mathrm{in}_<(J_G)$, and its multigraded generic initial ideal $\mathrm{gin}(J_G)$. We focus on the Waldschmidt constant, $\widehat{\alpha}$, and asymptotic regularity, $\widehat{\mathrm{reg}}$, which capture linear growth of minimal generator degrees and Castelnuovo--Mumford regularity. We explicitly compute $\widehat{\alpha}(J_G)$ and $\widehat{\alpha}(\mathrm{in}_<(J_G))$, and compare the Betti numbers of the symbolic powers of $J_G$ and $J_H$, where $H$ is a subgraph of $G$. To analyze $\mathrm{in}_<(J_G)$ and $\mathrm{gin}(J_G)$, we use the symbolic polyhedron, a convex polyhedron that encodes the elements of the symbolic powers of a monomial ideal. We determine its vertices via $G$'s induced connected subgraphs and show that $\widehat{\alpha}(\mathrm{gin}(J_G))=\widehat{\alpha}(I_G)$, where $I_G$ is the edge ideal of $G$. This yields an alternate proof of known bounds for $\widehat{\alpha}(I_G)$ in terms of $G$'s clique number and chromatic number.

==> symbolicpolyhedra.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{calc}
\begin{document}
	
	\begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		
		\pgfmathsetmacro{\extent}{2}
		% Draw coordinate axes
		\draw[dashed, ->] (0,0,0) -- (${\extent + 2}*(1,0,0)$) node[anchor=north east]{x};
		\draw[dashed, ->] (0,0,0) -- (${\extent + 2}*(0,1,0)$) node[anchor=north east]{y};
		\draw[dashed, ->] (0,0,0) -- (${\extent + 2}*(0,0,1)$) node[anchor=north east]{z};
		% Define vertices
		\coordinate (A) at (1,1,0);
		\coordinate (B) at (1,0,1);
		\coordinate (C) at (0,1,1);
		\coordinate (D) at (0.5,0.5,0.5);
		
		\coordinate (A1) at ($(A) + \extent*(1,0,0)$);
		\coordinate (A2) at ($(A) + \extent*(0,1,0)$);
		\coordinate (B1) at ($(B) + \extent*(1,0,0)$);
		\coordinate (B3) at ($(B) + \extent*(0,0,1)$);
		\coordinate (C2) at ($(C) + \extent*(0,1,0)$);
		\coordinate (C3) at ($(C) + \extent*(0,0,1)$);
		% Draw and shade faces of the initial tetrahedron
		\filldraw[fill=blue!50, opacity=0.5] (A) -- (B) -- (C) -- cycle;
		\filldraw[fill=blue!50, opacity=0.5] (A) -- (B) -- (D) -- cycle;
		\filldraw[fill=blue!50, opacity=0.5] (B) -- (C) -- (D) -- cycle;
		\filldraw[fill=blue!50, opacity=0.5] (C) -- (A) -- (D) -- cycle;
		% Connect original tetrahedron to extended vertices with shaded faces
		\filldraw[fill=blue!30, opacity=0.5] (A) -- (A1) -- (A2) -- cycle;
		\filldraw[fill=blue!45, opacity=0.5] (A) -- (A2) -- (C2) -- (C) -- cycle;
		\filldraw[fill=blue!30, opacity=0.5] (B) -- (B1) -- (B3) -- cycle;
		\filldraw[fill=blue!45, opacity=0.5] (B) -- (B3) -- (C3) -- (C) -- cycle;
		\filldraw[fill=blue!30, opacity=0.5] (C) -- (C2) -- (C3) -- cycle;
		\filldraw[fill=blue!45, opacity=0.5] (A) -- (A1) -- (B1) -- (B) -- cycle;
		% Additional connecting edges for structure
		
		\draw[thick, ->] (A) -- (A1);
		\draw[thick, ->] (A) -- (A2);
		\draw[thick, ->] (B) -- (B1);
		\draw[thick, ->] (B) -- (B3);
		\draw[thick, ->] (C) -- (C2);
		\draw[thick, ->] (C) -- (C3);
		% Optional outer structure connections
	\end{tikzpicture}
	
	\begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		
		\pgfmathsetmacro{\extent}{2}
		% Draw coordinate axes
		\draw[dashed, ->] (0,0,0) -- (${\extent + 2}*(1,0,0)$) node[anchor=north east]{x};
		\draw[dashed, ->] (0,0,0) -- (${\extent + 2}*(0,1,0)$) node[anchor=north east]{y};
		\draw[dashed, ->] (0,0,0) -- (${\extent + 2}*(0,0,1)$) node[anchor=north east]{z};
		% Define vertices
		\coordinate (A) at (1,0,0);
		\coordinate (B) at (0,1,0);
		\coordinate (C) at (0,0,1);
		
		\coordinate (A1) at ($(A) + \extent*(1,0,0)$);
		\coordinate (B2) at ($(B) + \extent*(0,1,0)$);
		\coordinate (C3) at ($(C) + \extent*(0,0,1)$);
		% Draw and shade faces of the initial tetrahedron
		\filldraw[fill=blue!45, opacity=0.5] (A) -- (B) -- (C) -- cycle;
		% Connect original tetrahedron to extended vertices with shaded faces
		\filldraw[fill=blue!30, opacity=0.5] (A) -- (A1) -- (B2) -- (B) -- cycle;
		\filldraw[fill=blue!30, opacity=0.5] (B) -- (B2) -- (C3) -- (C) -- cycle;
		\filldraw[fill=blue!30, opacity=0.5] (C) -- (C3) -- (A1) -- (A) -- cycle;
		% Additional connecting edges for structure
		
		\draw[thick, ->] (A) -- (A1);
		\draw[thick, ->] (B) -- (B2);
		\draw[thick, ->] (C) -- (C3);
		% Optional outer structure connections
	\end{tikzpicture}
	
	\begin{tikzpicture}[]
		\tikzstyle{every node}=[font=\scriptsize]
		
		\pgfmathsetmacro{\extent}{2}
		% Draw coordinate axes
		\draw[dashed, ->] (0,0,0) -- (${\extent + 2}*(1,0,0)$) node[anchor=north east]{x};
		\draw[dashed, ->] (0,0,0) -- (${\extent + 2}*(0,1,0)$) node[anchor=north east]{y};
		\draw[dashed, ->] (0,0,0) -- (${\extent + 2}*(0,0,1)$) node[anchor=north east]{z};
		% Define vertices
		\coordinate (A) at (0,1,0);
		\coordinate (B) at (1,0,1);
		
		\coordinate (A1) at ($(A) + \extent*(1,0,0)$);
		\coordinate (A2) at ($(A) + \extent*(0,1,0)$);
		\coordinate (A3) at ($(A) + \extent*(0,0,1)$);
		\coordinate (B1) at ($(B) + \extent*(1,0,0)$);
		\coordinate (B2) at ($(B) + \extent*(0,1,0)$);
		\coordinate (B3) at ($(B) + \extent*(0,0,1)$);
		% Draw and shade faces of the initial tetrahedron
		% Connect original tetrahedron to extended vertices with shaded faces
		\filldraw[fill=blue!45, opacity=0.5] (A) -- (A1) -- (B1) -- (B) -- cycle;
		\filldraw[fill=blue!45, opacity=0.5] (A) -- (A3) -- (B3) -- (B) -- cycle;
		
		\filldraw[fill=blue!30, opacity=0.5] (A) -- (A1) -- (A2) -- cycle;
		\filldraw[fill=blue!30, opacity=0.5] (A) -- (A3) -- (A2) -- cycle;
		
		\filldraw[fill=blue!30, opacity=0.5] (B) -- (B1) -- (B3) -- cycle;
		% Additional connecting edges for structure
		
		\draw[thick, ->] (A) -- (A1);
		\draw[thick, ->] (A) -- (A2);
		\draw[thick, ->] (A) -- (A3);
		\draw[thick, ->] (B) -- (B1);
		\draw[thick, ->] (B) -- (B3);
		% Optional outer structure connections
	\end{tikzpicture}
\end{document}
